Roots of descent polynomials and an algebraic inequality on hook lengths

We prove a conjecture by Diaz-Lopez et al. that bounds the roots of descent polynomials. To do so, we prove an algebraic inequality, which we refer to as the "Slice and Push Inequality." This inequality compares expressions that come from Naruse's hook-length formula for the number of standard Young tableaux of a skew shape.

==> fig_d10z.tex <==
\begin{tikzpicture}[scale = 0.5]
\filldraw[fill=cyan!50, draw = cyan!50] (0,0) circle (10);
\filldraw[fill = white, draw = white] (-10,-10) rectangle (-1,10);
\draw[step=1cm,gray,very thin] (-5,-11) grid (15,11);
\draw[thick,->] (0,0) -- (15,0);
\draw[thick,->] (0,0) -- (-5,0);
\draw[thick,->] (0,0) -- (0,11);
\draw[thick,->] (0,0) -- (0,-11);
\filldraw[fill=orange, draw = orange] (-1,0) circle (0.2);
\filldraw[fill=orange, draw = orange] (0.123556,-2.080159) circle (0.2);
\filldraw[fill=orange, draw = orange] (0.123556,2.080159) circle (0.2);
\filldraw[fill=orange, draw = orange] (2.852828,-3.469780) circle (0.2);
\filldraw[fill=orange, draw = orange] (2.852828,3.469780) circle (0.2);
\filldraw[fill=orange, draw = orange] (6.147172,-3.469780) circle (0.2);
\filldraw[fill=orange, draw = orange] (6.147172,3.469780) circle (0.2);
\filldraw[fill=orange, draw = orange] (8.876444,-2.080159) circle (0.2);
\filldraw[fill=orange, draw = orange] (8.876444,2.080159) circle (0.2);
\filldraw[fill=orange, draw = orange] (10,0) circle (0.2);

\node [rotate=90] at (-6, 0) {imaginary part};
\node at (4.5, -12) {real part};
\node at (18,0) {};
\end{tikzpicture}
\caption{\label{plot}A plot of the roots of $d_{\{10\}}(z)$}

==> fig_d35.tex <==
\begin{tikzpicture}[scale = 7/8]
\def\w{3/2} % width of a box.
\def\h{1} % height of a box.
\def\r{0.3} % radius of a circle.
\def\s{5/8} % side length of a square.
\def\tw{\w/2} % to shift the text to the right.
\def\th{\h/2} % to shift the text up.

% Code to draw a circle.
\def\drawacircle[#1,#2,#3]{
\filldraw[#3] (#1 +\w/2, #2 + \h/2) circle (\r);
}

% Code to draw a square.
\def\drawasquare[#1,#2,#3]{
\filldraw[#3] (#1 +\w/2 -\s/2, #2 + \h/2 -\s/2) rectangle (#1 +\w/2 +\s/2, #2 + \h/2 +\s/2);
}

% Code to write some text in a cell.
\def\addtext[#1,#2,#3]{
\node at (#1*\w + \tw,#2*\h + \th) {#3};
}

% Shade cells in $\mu$.
\filldraw[gray!15] (0*\w,1*\h) rectangle (2*\w,3*\h);
\filldraw[gray!15] (2*\w,2*\h) rectangle (3*\w,3*\h);

% Draw the Young diagram.
\foreach \xa\ya\xb\yb in {0/0/3/3,3/1/4/3,4/2/9/3}
{
  \draw[xstep = \w, ystep = \h] (\xa*\w,\ya*\h) grid (\xb*\w,\yb*\h);
}

% Add texts.
\addtext[0,2,$t+5$]
\addtext[1,2,$t+4$]
\addtext[2,2,$t+3$]
\addtext[3,2,$t+1$]
\addtext[4,2,$t-1$]
\addtext[5,2,$t-2$]
\addtext[6,2,$\cdots$]
\addtext[7,2,$2$]
\addtext[8,2,$1$]
\addtext[0,1,$5$]
\addtext[1,1,$4$]
\addtext[2,1,$3$]
\addtext[3,1,$1$]
\addtext[0,0,$3$]
\addtext[1,0,$2$]
\addtext[2,0,$1$]

\end{tikzpicture}
\caption{\label{d35} The hook lengths for $\lambda^{(t)}$ when $\lambda = (4,4,3)$.}

==> fig_sap-ex.tex <==
\begin{tikzpicture}[scale = 0.5]
\def\w{1} % width of a box.
\def\h{1} % height of a box.
\def\r{0.3} % radius of a circle.
\def\s{5/8} % side length of a square.
% Code to draw a circle.
\def\drawacircle[#1,#2,#3]{
\filldraw[#3] (#1 +\w/2, #2 + \h/2) circle (\r);
}
% Code to draw a square.
\def\drawasquare[#1,#2,#3]{
\filldraw[#3] (#1 +\w/2 -\s/2, #2 + \h/2 -\s/2) rectangle (#1 +\w/2 +\s/2, #2 + \h/2 +\s/2);
}
\begin{scope}[shift={(-5,0)}]

% Draw the Young diagram.
\foreach \xa\ya\xb\yb in {0/0/2/5,2/1/3/5,3/2/4/5,4/3/5/5}
{
  \draw[step = 1] (\xa*\w,\ya*\h) grid (\xb*\w,\yb*\h);
}

% Draw circles for the left diagram.
\foreach \x in {0,1}{
  \foreach \y in {3,4}{
    \drawacircle[\x,\y,red]
  }
}
\end{scope}
\begin{scope}[shift={(+5,0)}]

% Draw the Young diagram.
\foreach \xa\ya\xb\yb in {0/0/2/5,2/1/3/5,3/2/4/5,4/3/5/5}
{
  \draw[step = 1] (\xa*\w,\ya*\h) grid (\xb*\w,\yb*\h);
}

% Draw circles for the right diagram.
\foreach \y in {3,4}{
  \drawacircle[0,\y,red]
}

% Draw squares for the right diagram.
\foreach \y in {3,4}{
  \drawasquare[2,\y,green]
}
\end{scope}
\end{tikzpicture}
\caption{\label{9120ge4560} Two $\sqci$-diagrams on the Young diagram of the partition $\lambda = (5,5,4,3,2)$.}
